Advancing Clinical Trial Outcome Prediction with Domain-Specific Large Language Models

Clinical trial failures are a major barrier to efficient drug development, incurring substantial costs and delaying patient access to effective therapies. Structured approaches such as the Hierarchical Interaction Network (HINT) predict trial outcomes by explicitly modelling interactions between drugs, diseases and protocols, but make limited use of the free text in trial registrations. We evaluate two domain-specific language models, BioBERT (108M parameters) and BioMistral (7B parameters), for phase-level outcome prediction on the TOP benchmark (12,477 trials), representing each trial as text built from ten ClinicalTrials.gov fields. We compare fine-tuning (full fine-tuning for BioBERT, low-rank adaptation for BioMistral) with probing, in which the pretrained model is frozen and only a lightweight classifier is trained on its embeddings. On the held-out test set of each phase, all four language-model variants achieved higher ROC-AUC (0.613--0.772) and PR-AUC (0.649--0.901) than the published HINT results, corresponding to relative PR-AUC gains of 10--20\%. F1 differences were small and mixed, and no model, including HINT, clearly exceeded the F1 of a trivial classifier that predicts success for every trial. Under the configurations tested, probing performed comparably to fine-tuning: fine-tuned models scored highest on ROC-AUC and PR-AUC in Phases I and II, and frozen BioMistral embeddings in Phase III (ROC-AUC 0.772; PR-AUC 0.901), although most differences between variants were below 0.03 and were not tested for significance. These results suggest that pretrained biomedical representations already encode signal relevant to trial outcome, and that probing is a computationally cheaper alternative to fine-tuning for this task.

==> figures/fig_input_representation.tex <==
% Input representation for fine-tuning vs. probing (TikZ; replaces original Fig. 2)
\resizebox{0.55\textwidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily\small,
  field/.style={draw=boxline, fill=sharedfill, rounded corners=2pt, align=center,
                minimum height=8mm, text width=24mm, inner sep=1.5pt, font=\sffamily\footnotesize},
  box/.style={draw=boxline, fill=white, rounded corners=2pt, align=center,
              minimum height=9mm, text width=37mm, inner sep=2pt},
  arr/.style={-{Stealth[length=2mm]}, thick, draw=arrowgray},
]
% the five field groups (ten ClinicalTrials.gov fields)
\node[field] (s)  at (0,0)    {Brief summary};
\node[field] (c)  at (2.75,0) {Condition};
\node[field] (i)  at (5.5,0)  {Intervention\\[-2pt]name, type};
\node[field] (d)  at (1.37,-1.05) {Study design\\[-2pt]4 fields};
\node[field] (o)  at (4.12,-1.05) {Primary outcome\\[-2pt]measure, description};
\begin{scope}[on background layer]
  \node[draw=boxline, dashed, rounded corners=4pt, inner sep=2mm, fit=(s)(c)(i)(d)(o),
        label={[font=\sffamily\small\bfseries]above:Trial record (10 text fields)}] (rec) {};
\end{scope}

% fine-tuning branch (left)
\node[box, fill=ftlane, below=9mm of rec.south west, anchor=north west, xshift=-1mm] (ft1)
  {\textbf{Fine-tuning}\\[-1pt]{\footnotesize concatenate all fields into\\[-2pt] one token sequence}};
\node[box, below=4mm of ft1, left color=trainfill, right color=trainfill] (ft2)
  {Language model\\[-1pt]{\footnotesize (full fine-tuning or LoRA)}};
\node[box, below=4mm of ft2, fill=trainfill] (ft3) {Classification head};

% probing branch (right)
\node[box, fill=probelane, below=9mm of rec.south east, anchor=north east, xshift=1mm] (pr1)
  {\textbf{Probing}\\[-1pt]{\footnotesize encode each field\\[-2pt] separately}};
\node[box, below=4mm of pr1, fill=frozenfill] (pr2)
  {Frozen language model\\[-1pt]{\footnotesize masked mean pooling per field,\\[-2pt] then average over fields}};
\node[box, below=4mm of pr2, fill=trainfill] (pr3) {MLP classifier};

\draw[arr] (rec.south -| ft1.north) -- (ft1.north);
\draw[arr] (rec.south -| pr1.north) -- (pr1.north);
\draw[arr] (ft1) -- (ft2); \draw[arr] (ft2) -- (ft3);
\draw[arr] (pr1) -- (pr2); \draw[arr] (pr2) -- (pr3);

\node[box, fill=evalfill, below=12mm of $(ft3.south)!0.5!(pr3.south)$, text width=30mm] (out)
  {$p(\mathrm{success})$};
\draw[arr] (ft3.south) |- (out.west);
\draw[arr] (pr3.south) |- (out.east);
\end{tikzpicture}}


==> figures/fig_pipeline.tex <==
% Fig. 1 -- End-to-end pipeline (TikZ; replaces the original PNG screenshot)
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily\small,
  node distance=4mm and 5mm,
  box/.style={draw=boxline, fill=white, rounded corners=2pt, align=center,
              minimum height=10mm, text width=26mm, inner sep=2pt},
  sbox/.style={box, text width=30mm, minimum height=16mm},
  arr/.style={-{Stealth[length=2mm]}, thick, draw=arrowgray},
  lane/.style={rounded corners=4pt, inner sep=3mm},
]
% shared steps
\node[box, fill=sharedfill] (ingest) {Data ingestion\\[-1pt]{\footnotesize ClinicalTrials.gov XML $\rightarrow$ table}};
\node[box, fill=sharedfill, below=of ingest] (prep) {Preprocessing\\[-1pt]and cleaning};
\node[box, fill=sharedfill, below=of prep] (tok) {Tokenization};
\draw[arr] (ingest) -- (prep);
\draw[arr] (prep) -- (tok);

% probing lane (top)
\node[sbox, right=14mm of ingest, yshift=-3mm, fill=frozenfill] (p1) {Frozen language model};
\node[sbox, right=of p1] (p2) {Masked mean\\[-1pt]pooling};
\node[sbox, right=of p2, fill=trainfill] (p3) {MLP classifier};
% fine-tuning lane (bottom)
\node[sbox, right=14mm of tok, yshift=3mm, left color=trainfill, right color=frozenfill] (f1) {Pretrained transformer\\[-1pt]{\footnotesize trained (BioBERT)\\[-2pt]frozen (BioMistral)}};
\node[sbox, right=of f1, fill=trainfill] (f2) {LoRA adapters\\[-1pt]{\footnotesize (BioMistral only)}};
\node[sbox, right=of f2, fill=trainfill] (f3) {Classification\\[-1pt]head};

\begin{scope}[on background layer]
  \node[lane, fill=probelane, fit=(p1)(p3), label={[font=\sffamily\small]above:Probing (encoder frozen)}] (plane) {};
  \node[lane, fill=ftlane, fit=(f1)(f3), label={[font=\sffamily\small]below:Fine-tuning (full for BioBERT, LoRA for BioMistral)}] (flane) {};
\end{scope}

\draw[arr] (p1) -- (p2); \draw[arr] (p2) -- (p3);
\draw[arr] (f1) -- (f2); \draw[arr] (f2) -- (f3);
\draw[arr] (tok.east) -- ++(5mm,0) |- (p1.west);
\draw[arr] (tok.east) -- ++(5mm,0) |- (f1.west);

% evaluation
\node[box, fill=evalfill, right=12mm of $(p3.east)!0.5!(f3.east)$, text width=27mm] (eval)
  {Evaluation per phase\\[-1pt]{\footnotesize ROC-AUC, PR-AUC, F1,\\[-2pt] calibration}};
\draw[arr] (p3.east) -- ++(4mm,0) |- (eval.west);
\draw[arr] (f3.east) -- ++(4mm,0) |- (eval.west);

% legend
\node[draw=boxline, fill=trainfill, minimum width=4mm, minimum height=3mm, inner sep=0pt,
      below=9mm of eval.south west, anchor=north west] (lg) {};
\node[right=1mm of lg, font=\sffamily\footnotesize] (lgt) {trainable};
\node[draw=boxline, fill=frozenfill, minimum width=4mm, minimum height=3mm, inner sep=0pt,
      below=1.5mm of lg] (lg2) {};
\node[right=1mm of lg2, font=\sffamily\footnotesize] {frozen};
\end{tikzpicture}}


==> figures/fig_training_strategies.tex <==
% Training strategies: (a) full fine-tuning, (b) LoRA, (c) probing
% (TikZ; replaces original Figs. 3 and 4)
\resizebox{0.82\textwidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily\small,
  tok/.style={draw=boxline, fill=white, minimum size=3.2mm, inner sep=0pt},
  hid/.style={draw=boxline, fill=sharedfill, minimum size=3.2mm, inner sep=0pt},
  head/.style={draw=trainline, fill=trainfill, rounded corners=2pt, minimum width=27mm,
               minimum height=6mm, align=center},
  fwd/.style={-{Stealth[length=2mm]}, thick, draw=arrowgray},
  bwd/.style={-{Stealth[length=2mm]}, thick, dashed, draw=trainline},
  small/.style={font=\sffamily\footnotesize},
]
% ---- helper: stacked transformer block ----
\newcommand{\stack}[2]{% #1 fill, #2 line
  \foreach \o in {0.16,0.08} {
    \draw[fill=#1, draw=#2, rounded corners=2pt] (-1.35+\o,0.55+\o) rectangle (1.35+\o,2.75+\o);}
  \draw[fill=#1, draw=#2, rounded corners=2pt] (-1.35,0.55) rectangle (1.35,2.75);}
\newcommand{\tokens}{%
  \foreach \x in {-1.0,-0.5,0,0.5,1.0} {\node[tok] at (\x,0) {};}
  \node[small] at (0,-0.42) {input tokens};}
\newcommand{\hidden}{%
  \foreach \x in {-1.0,-0.5,0,0.5,1.0} {\node[hid] at (\x,3.2) {};}}

% ================= (a) full fine-tuning =================
\begin{scope}[xshift=0cm]
  \node[font=\sffamily\bfseries] at (0,5.75) {(a) Full fine-tuning};
  \tokens
  \stack{trainfill}{trainline}
  \node[align=center] at (0,1.65) {Transformer\\layers};
  \hidden
  \node[head] (ha) at (0,4.3) {Classification head};
  \node[small] at (0,5.15) {loss(prediction, label)};
  \draw[fwd] (-1.95,0) -- node[small, rotate=90, above] {forward} (-1.95,4.3);
  \draw[bwd] (1.95,5.0) -- node[small, rotate=-90, above] {backpropagation} (1.95,0.55);
  \node[small, font=\sffamily\footnotesize\bfseries] at (0,-0.95) {Trained: all weights};
\end{scope}

% ================= (b) LoRA =================
\begin{scope}[xshift=5.4cm]
  \node[font=\sffamily\bfseries] at (0,5.75) {(b) LoRA (parameter-efficient)};
  \tokens
  \stack{frozenfill}{frozenline}
  \node[align=center] at (-0.35,1.65) {Transformer\\layers};
  \foreach \y in {0.95,1.65,2.35} {
    \node[draw=trainline, fill=trainfill, minimum width=5mm, minimum height=3.5mm,
          inner sep=0pt, font=\sffamily\scriptsize] at (0.9,\y) {$BA$};}
  \node[head] (hb) at (0,4.3) {Classification head};
  \node[small] at (0,5.15) {loss(prediction, label)};
  \draw[fwd] (-1.95,0) -- node[small, rotate=90, above] {forward} (-1.95,4.3);
  \draw[bwd] (1.95,5.0) -- node[small, rotate=-90, above] {updates adapters + head} (1.95,0.55);
  \node[small, font=\sffamily\footnotesize\bfseries] at (0,-0.95) {Trained: low-rank adapters + head};
\end{scope}

% ================= (c) probing =================
\begin{scope}[xshift=10.8cm]
  \node[font=\sffamily\bfseries] at (0,5.75) {(c) Probing};
  \tokens
  \stack{frozenfill}{frozenline}
  \node[align=center] at (0,1.65) {Transformer\\layers};
  \hidden
  \node[small, draw=boxline, fill=white, rounded corners=2pt, inner sep=1.5pt] (pool) at (0,3.66)
       {masked mean pooling};
  \node[head] (hc) at (0,4.3) {MLP classifier};
  \node[small] at (0,5.15) {loss(prediction, label)};
  \draw[fwd] (-1.95,0) -- node[small, rotate=90, above] {forward} (-1.95,4.3);
  \draw[bwd] (1.95,5.0) -- node[small, rotate=-90, above, align=center] {backprop.} (1.95,3.95);
  \node[small, font=\sffamily\footnotesize\bfseries] at (0,-0.95) {Trained: MLP only};
\end{scope}

% legend
\begin{scope}[yshift=-1.7cm, xshift=1.2cm]
  \node[draw=trainline, fill=trainfill, minimum width=5mm, minimum height=3.5mm, inner sep=0pt] (l1) at (0,0) {};
  \node[small, right=1mm of l1] (t1) {trainable};
  \node[draw=frozenline, fill=frozenfill, minimum width=5mm, minimum height=3.5mm, inner sep=0pt,
        right=5mm of t1] (l2) {};
  \node[small, right=1mm of l2] (t2) {frozen};
  \draw[fwd] ([xshift=6mm]t2.east) -- ++(8mm,0) node[small, right] (t3) {forward pass};
  \draw[bwd] ([xshift=5mm]t3.east) -- ++(8mm,0) node[small, right] {gradient updates};
\end{scope}
\end{tikzpicture}}

